Global Convergence of Stochastic Gradient Descent for Some Non-convex Matrix Problems

Stochastic gradient descent (SGD) on a low-rank factorization is commonly employed to speed up matrix problems including matrix completion, subspace tracking, and SDP relaxation. In this paper, we exhibit a step size scheme for SGD on a low-rank least-squares problem, and we prove that, under broad sampling conditions, our method converges globally from a random starting point within $O(\epsilon^{-1} n \log n)$ steps with constant probability for constant-rank problems. Our modification of SGD relates it to stochastic power iteration. We also show experiments to illustrate the runtime and convergence of the algorithm.

==> plot-netflix-multi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1078,1317){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1078,1929){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,3154){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1078,3767){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1909,484){\makebox(0,0){\strut{} 20}}%
      \put(2608,484){\makebox(0,0){\strut{} 40}}%
      \put(3307,484){\makebox(0,0){\strut{} 60}}%
      \put(4007,484){\makebox(0,0){\strut{} 80}}%
      \put(4706,484){\makebox(0,0){\strut{} 100}}%
      \put(5405,484){\makebox(0,0){\strut{} 120}}%
      \put(6104,484){\makebox(0,0){\strut{} 140}}%
      \put(6803,484){\makebox(0,0){\strut{} 160}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}rms error}}}%
      \put(4006,154){\makebox(0,0){\strut{}runtime (s)}}%
      \put(4006,4709){\makebox(0,0){\strut{}Higher Ranks of Netflix Dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}train error}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}test error}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot-netflix-multi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot10k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1651,484){\makebox(0,0){\strut{} 100}}%
      \put(2223,484){\makebox(0,0){\strut{} 200}}%
      \put(2796,484){\makebox(0,0){\strut{} 300}}%
      \put(3368,484){\makebox(0,0){\strut{} 400}}%
      \put(3941,484){\makebox(0,0){\strut{} 500}}%
      \put(4513,484){\makebox(0,0){\strut{} 600}}%
      \put(5086,484){\makebox(0,0){\strut{} 700}}%
      \put(5658,484){\makebox(0,0){\strut{} 800}}%
      \put(6231,484){\makebox(0,0){\strut{} 900}}%
      \put(6803,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{1,k}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}iterations (thousands)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Convergence Rates for $n = 10^4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1933,4206){\makebox(0,0)[l]{\strut{}trace}}%
      \csname LTb\endcsname%
      \put(1933,3986){\makebox(0,0)[l]{\strut{}entrywise}}%
      \csname LTb\endcsname%
      \put(1933,3766){\makebox(0,0)[l]{\strut{}subspace}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot10k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot1m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1794,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2509,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3225,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3941,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4656,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6087,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.6}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{1,k}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}iterations (billions)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Convergence Rates for $n = 10^6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,1317){\makebox(0,0)[r]{\strut{}$\eta=1 \times 10^{-8}$}}%
      \csname LTb\endcsname%
      \put(5948,1097){\makebox(0,0)[r]{\strut{}$\eta=3 \times 10^{-8}$}}%
      \csname LTb\endcsname%
      \put(5948,877){\makebox(0,0)[r]{\strut{}$\eta=1 \times 10^{-7}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot1m}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plotsfxn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1163){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1623){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2082){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3001){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3460){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3920){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2223,484){\makebox(0,0){\strut{} 0.02}}%
      \put(3368,484){\makebox(0,0){\strut{} 0.04}}%
      \put(4513,484){\makebox(0,0){\strut{} 0.06}}%
      \put(5658,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$S_p(\gamma)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\gamma$}}%
      \put(3940,4709){\makebox(0,0){\strut{}Bound on Failure Rate of Alecton}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1537){\makebox(0,0)[l]{\strut{}$p = 1$}}%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[l]{\strut{}$p = 2$}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[l]{\strut{}$p = 5$}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[l]{\strut{}$p = 20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plotsfxn}}%
    \gplfronttext
  \end{picture}%
\endgroup

